RapidEarth: A Search-by-Classification Engine for Large-Scale Geospatial Imagery

Data exploration and analysis in various domains often necessitate the search for specific objects in massive databases. A common search strategy, often known as search-by-classification, resorts to training machine learning models on small sets of positive and negative samples and to performing inference on the entire database to discover additional objects of interest. While such an approach often yields very good results in terms of classification performance, the entire database usually needs to be scanned, a process that can easily take several hours even for medium-sized data catalogs. In this work, we present RapidEarth, a geospatial search-by-classification engine that allows analysts to rapidly search for interesting objects in very large data collections of satellite imagery in a matter of seconds, without the need to scan the entire data catalog. RapidEarth embodies a co-design of multidimensional indexing structures and decision branches, a recently proposed variant of classical decision trees. These decision branches allow RapidEarth to transform the inference phase into a set of range queries, which can be efficiently processed by leveraging the aforementioned multidimensional indexing structures. The main contribution of this work is a geospatial search engine that implements these technical findings.

==> figures/demo.tex <==
\begin{tikzpicture}
    \node[anchor=north,draw=black, line width=0.5pt] (img1) at (0,0) {\includegraphics[width=.455\textwidth]{figures/demo/Search_results_V1_2.png}};
\end{tikzpicture}

==> figures/pipeline.tex <==
% % Requires \usetikzlibrary{shapes, shapes.geometric, shapes.arrows, arrows, patterns, positioning, calc}

\tikzstyle{database}=[
    cylinder,
    cylinder uses custom fill, 
    cylinder body fill = green!20, 
    cylinder end fill = green!30,
    aspect = 1.5,
    shape border rotate = 90,
    minimum height = 3.0em,
    minimum width  = 2.5em,
    draw = gray,
    anchor=west,
    thick,
]
\tikzstyle{block}=[rectangle, 
	rounded corners,
    draw=black, 
	text=black,
	minimum width=1.0cm, 
	minimum height=1.0cm,
	color=black,
]

\tikzstyle{asset}=[rectangle,
    minimum width=0.1cm,
    minimum height=0.1cm,
    font = \Large,
    color=black,
]

\tikzstyle{arrowicon} = [pos=0.5,
    inner sep=0.05cm,
    color=black,
    fill=white,
]

\tikzstyle{index}=[
    isosceles triangle,
    isosceles triangle apex angle = 60,
    rotate = 90,
    draw = orange, 
	fill = orange!20,
    minimum size = 1.5em,
    anchor = apex,
]

\tikzstyle{arrow} = [->,-To, semithick, color=black]

\tikzstyle{customlabel} = [color=black]

\begin{tikzpicture}[
    font=\normalsize,
    scale=0.7,
    every node/.style={transform shape}
]

\node[database] (db) {};
\node[block, right=8mm of db, align=center, text width=20mm] (featext) {Feature Extractor};

\matrix[right=5mm of featext, column sep=-1mm, row sep=-3mm, inner sep=0.2mm] (vec1) {
    \node[asset] {\faIcon{square}}; &
    \node[asset] {\faIcon[regular]{square}}; &
    \node[asset] {\faIcon{square}}; & 
    \node[asset] {\faIcon[regular]{square}}; \\
};

\node[block, right=4mm of vec1, align=center, text width=20mm] (ibuilder) {Index Builder};

\node[index, below left=5mm and -6mm of ibuilder] (idx1) {};
\node[index, below left=5mm and -14mm of ibuilder] (idx2) {};
\node[index, below left=7mm and -9.8mm of ibuilder] (idx3) {};

%\node[asset, below=5mm of db] (user) {\faIcon[regular]{user}};

\matrix[below=18mm of db, inner sep=0.2mm] (queries)
{
    \node[asset] {\faIcon[regular]{plus-square}}; & 
    \node[asset] {\faIcon[regular]{plus-square}}; &
    \node[asset] {\faIcon[regular]{minus-square}}; \\
    \node[asset] {\faIcon[regular]{minus-square}}; &
    \node[asset] {\faIcon[regular]{minus-square}}; &
    \node[asset] {\faIcon[regular]{minus-square}}; &\\
};

\matrix[below=19.2mm of featext, column sep=-1mm, row sep=-3mm, inner sep=0.2mm] (vec2) {
    \node[asset] {\faIcon[regular]{square}}; &
    \node[asset] {\faIcon{square}}; &
    \node[asset] {\faIcon[regular]{square}}; & 
    \node[asset] {\faIcon{square}}; \\
};

\node[block, right=15mm of vec2, align=center, text width=20mm] (cls) {Index-Aware\\Classifier};

\node[block, right=5mm of cls, align=center, text width=20mm] (rq) {Inference via\\ Range Queries};

\node[customlabel, right=3mm of rq, align=center] (obj) {Target\\Objects};

\node[customlabel, below=1mm of db] {Data};
\node[customlabel, below=0mm of vec1] {Features};
\node[customlabel, below right=6mm and -12mm of idx2] {Indexes};

\node[customlabel, below=0mm of queries, align=left] {User Query};

\node[customlabel, below=0mm of vec2] {Features};

% \node[customlabel, anchor=west, font=\scriptsize, align=right] at (0.45, 1.2) {Offline \\Preprocessing};

% \draw[gray, dashed] (2.5, 1.4) -- (2.5, -6.4);    

% \node[customlabel, anchor=west, font=\scriptsize, align=left] at (2.6, 1.2) {Query\\ Preprocessing};

\draw[arrow] (db.east) -- (featext.west);
\draw[arrow] (featext.east) -- (vec1.west);
\draw[arrow] (featext.south) -- (vec2.north);
\draw[arrow] (vec1.east) -- (ibuilder.west);
\draw[arrow] (ibuilder.south) -- (idx3.east);
\draw[arrow] (idx3.west) -- (cls.north);
\draw[arrow] (idx3.west) -- (rq.north);
\draw[arrow] (queries.east) -- (vec2.west);
\draw[arrow] (vec2.east) -- (cls.west);
\draw[arrow] (cls.east) -- (rq.west);
\draw[arrow] (rq.east) -- (obj.west);

\node[customlabel, anchor=west] at (-0.8, -1.3) {Offline Preprocessing};
\draw[gray, dashed] (-0.7, -1.6) -- (11.5, -1.6);
\node[customlabel, anchor=west] at (-0.8, -1.9) {Query Processing};

\end{tikzpicture}


% \definecolor{modblue}{RGB}{166,189,219}
% \tikzstyle{module}=[
%     rectangle, 
%     draw = gray, 
% 	fill = teal!20,
% 	minimum height = 2em,
% 	align=center,
% ]

% \tikzstyle{asset}=[
%     rectangle,
%     draw = gray!20, 
% 	fill = gray!20,
% 	minimum height = 2em,
% 	minimum width = 2em,
% 	text width=3em, 
% 	align=center,
% ]

% \tikzstyle{database}=[
%     cylinder,
%     cylinder uses custom fill, 
%     cylinder body fill = green!20, 
%     cylinder end fill = green!30,
%     aspect = 1.5,
%     shape border rotate = 90,
%     minimum height = 4.0em,
%     minimum width  = 3.0em,
%     draw = gray,
%     anchor=west,
% ]

% \tikzstyle{index}=[
%     isosceles triangle,
%     isosceles triangle apex angle = 60,
%     rotate = 90,
%     draw = orange, 
% 	fill = orange!20,
%     minimum size = 1.5em,
%     anchor = apex,
% ]

% \tikzstyle{featvector}=[
%     rectangle split, 
%     rectangle split parts=5,
%     draw = gray, 
% 	fill = gray!20,
%     draw,
% ]

% \tikzstyle{arrow} = [->,-To, shorten >=1pt]
% \tikzstyle{customlabel} = [color=black]

% \begin{tikzpicture}[scale=0.8, transform shape, font=\small]
%     \node[database] (db) at (-0.3, 0) {};
%     \node[module, text width=5.5em, align=center, right=2em of db] (featurizer) {Feature Extractor};
%     \node[featvector, right=2.5em of featurizer] (fvectors1) {};
%     \node[module, right=7em of featurizer] (builder) {Index Builder};
%     \node[index, below left=2.5em and 0.0em of builder] (idx1) {};
%     \node[index, below right=3.5em and -1.0em of builder] (idx2) {};
    
%     \draw[gray, dashed] (-1.0, -2.2) -- (9.75, -2.2);    
    
%     \node[text width=5em, align=center] (query) at (0, -3.5)
%     {User Query};
%     % \node[module, text width=3.5em, align=center, right=1em of query] (fextractor2){Feature Extractor};
%     % \node[featvector, right=1em of fextractor2] (fvectors2) {};
%     % \node[module, draw=purple, text width=4.8em, align=center, right=3.2em of fextractor2] (cls) {Index-Aware Classifier};
%         \node[featvector, right=3.8em of query] (fvectors2) {};
%     \node[module, text width=4.8em, align=center, right=5.5em of fvectors2] (cls) {Index-Aware Classifier};
%     \node[module, text width=5.5em, align=center, right=1em of cls] (rq) {Inference via\\Range Queries};
%     \node[text width=3.1em, align=center, right=1em of rq] (result) {Target Objects};
    
%     \draw[arrow] (db.east)--(featurizer.west);
%     \draw[arrow] (featurizer.east)--(fvectors1.west);
%     \draw[arrow] (fvectors1.east)--(builder.west);
%     \draw[arrow] (builder.south)--(idx1.apex);
%     \draw[arrow] (builder.south)--(idx2.apex);
%     \draw[arrow] (idx1.west)--(cls.north);
%     \draw[arrow] (idx2.west)--($(cls.north) + (0.3, 0.0)$);
%     % \draw[arrow](query.east)--(fextractor2.west);
%     % \draw[arrow](fextractor2.east)--(fvectors2.west);
%     \draw[arrow](query.east)--(fvectors2.west);
%     \draw[arrow](fvectors2.east)--(cls.west);
%     \draw[arrow](cls.east)--(rq.west);
%     \draw[arrow](rq.east)--(result.west);
%     \draw[arrow](idx1.west)--($(rq.north) + (-0.5, 0.0)$);
%     \draw[arrow](idx2.west)--(rq.north);
%     % New arrow
%     \draw[arrow](featurizer.south)--(fvectors2.north);
    
%     % \draw[-] (featurizer.south) -| ([xshift=-5mm]fvectors2.west) |- (fvectors2.west);
    
%     \node[customlabel, anchor=west] at (-0.8, -1.9) {\textbf{Offline Preprocessing}};
%     \node[customlabel, anchor=west] at (-0.8, -2.5) {\textbf{Query Processing}};
%     \node[customlabel, below=3em of builder] {\huge \ldots};
%     \node[customlabel, below=1em of builder] {indexes};    
%     \node[customlabel, below left=0.1em and 0.8em of idx1] {idx$_1$};
%     \node[customlabel, below right=1.0em and 0em of idx2] {idx$_k$};
%     \node[customlabel, below=0.2em of fvectors1] {Features};
%     \node[customlabel, below=0.2em of fvectors2] {Features};
%     \node[customlabel, below=0.3em of db] {Data};
% \end{tikzpicture}

==> figures/range_queries/figure.tex <==
\newcommand{\xfeature}{$x_1$}
\newcommand{\yfeature}{$x_2$}
\newcommand{\nodewidth}{6ex}
\newcommand{\nodeheight}{2ex}
\newcommand{\nodedistance}{4.5ex}
\newcommand{\leveldistance}{10ex}

\definecolor{boxcolor}{HTML}{20b49c}

\tikzstyle{treearrow} = [->,-To, shorten >=1pt]

\tikzstyle{treenode} = [
  draw,     
  shape=rectangle,
  color=black,
  solid, 
  minimum width=\nodewidth,
  minimum height=\nodeheight,
]

\tikzstyle{rareclass} = [
  draw,
  shape=rounded rectangle,
  color=black,
  fill=boxcolor!20,
  solid, 
  minimum width=\nodewidth,
  minimum height=\nodeheight,
]

\tikzstyle{nonrareclass} = [
  draw,     
  shape=rounded rectangle,
  color=black,
  solid, 
  minimum width=\nodewidth,
  minimum height=\nodeheight,
]
\begin{tikzpicture}[
    every mark/.append style={mark size=0.55ex},
    level distance=\nodedistance,
	level 1/.style={sibling distance=\leveldistance},
	level 2/.style={sibling distance=\leveldistance},
    node distance=2.2cm and 4cm,
    font=\scriptsize,
    scale=0.95,
    every node/.style={transform shape},
    ]
    \begin{axis}[
        at = {(0\linewidth,0)},
        width=0.5\linewidth,
        xmin=0, xmax=6,
        ymin=0, ymax=6,
        tick align=outside,
        xtick distance=1,
        ytick distance=1,
        tick label style={font=\scriptsize}, 
        xlabel={\xfeature},
        ylabel={\yfeature},
        label style={font=\footnotesize},
        legend style={
          at={(0.5,1.23)},
          anchor=north,
          legend columns=-1,
        },
    ]
     \addplot [
        scatter, 
        only marks,
        scatter src=explicit,
        scatter/classes={
            1={mark=*, fill=red, draw=red},%
            0={mark=square*, fill=black!70, draw=black, opacity=0.8}
        },
    ]
    table [
        x=x,
        y=y,
        meta=label,
    ] {%
    x  y label
    4.13353701507816 2.03743899035789 1
    2.66531709639346 3.02973229670563 1
    2.14397063539591 3.11875609246825 1
    1.99769850031271 2.39407401567857 1
    3.0945314721689 3.7702152126602 0
    3.39279501670053 4.2302340125135 0
    3.72092961493132 4.05642015776681 0
    2.95344837344581 4.83288178496143 0
    3.16344277501011 4.53800314164617 0
    4.36380975976508 3.15155061608832 0
    2.87857879055556 5.09160537837457 0
    1.7756870183853 3.76615461505307 0
    3.78486492736914 3.91420023248269 0
    1.8254799539577 4.30216675997238 0
    2.50918318446944 3.44569774324521 0
    1.28571823212024 4.46885064330025 0
    3.33161630291041 4.02787705347493 0
    2.85656885534383 4.65104803878442 0
    5.02464880501632 2.19006930756427 0
    2.42809461325994 4.10491315918182 0
    2.74721600669124 5.5032583962494 0
    2.73482726932059 2.12779667928195 0
    3.18598464597997 4.47619871388183 0
    3.48145256596113 4.04260164580873 0
    2.45211608392477 2.38148184276365 0
    2.17772221093714 4.07568830609915 0
    2.43815735523012 3.29095073208471 0
    3.01831874718029 3.50184210780366 0
    2.74598842862603 3.56095613306554 0
    2.97430966925448 4.78629981921542 0
    1.95475546031246 5.32104272294127 0
    3.18093448053639 4.62236345692378 0
    4.30535651558841 3.19410511986788 0
    3.91556974420768 3.72005587139902 0
    3.90483015224456 3.7645002618933 0
    2.06807899097868 2.13496399821754 0
    3.07915150009021 4.90510686299592 0
    3.88294775568109 3.77391846594387 0
    1.50763318228028 3.19213378633646 0
    2.56607920266634 1.70158151437481 0
    };
    \legend {positive, negative};
    \draw[dashed, very thick] (axis cs:0,2.4) -- (axis cs:6,2.4);
    \draw[dashed, very thick] (axis cs:0,3.1) -- (axis cs:6,3.1);
    \draw [draw=none, fill=boxcolor!20] (0.05,2.4) rectangle (6.15,3.1);
    %
    \draw[dashed, very thick] (axis cs:3.4,0.0) -- (axis cs:3.4,2.1);
    \draw[dashed, very thick] (axis cs:3.4,2.1) -- (axis cs:6,2.1);
    \draw [draw=none, fill=boxcolor!20] (3.4,0.05) rectangle (6.5,2.1);
    \node[draw=none] at (5.5, 3.8) {\large $B_1$};
    \node[draw=none] at (2.8, 0.7) {\large $B_2$};
    \end{axis}
    %
    \node[treenode] (dtree) at (6, 0.24\linewidth) {\yfeature $\le 3.1$}
    child { node[treenode] {\yfeature $\le 2.4$} edge from parent [treearrow]
      child { node[treenode] {\xfeature $\le 3.4$}
      child { node[nonrareclass] {negative} }
      child { node[treenode] {\yfeature $\le 2.1$}
          child { node[rareclass] {positive} }
          child { node[nonrareclass] {negative} } 
        }
      }
      child { node[rareclass] {positive} }
    }
    child { node[nonrareclass] {negative} edge from parent [treearrow] };
\end{tikzpicture}

==> figures/screenshot.tex <==
% \begin{tikzpicture}
% \node[anchor=north] (img) at (0,0) {\includegraphics[width=.95\textwidth]{figures/demo.png}};
% \node[] at (-8.6, -3.55){\Large\ding{182}};
% \node[] at (-8.6, -4.){\Large\ding{183}};
% \node[] at (-8.6, -4.8){\Large\ding{184}};
% \node[] at (-5.6, -5.3){\Large\ding{185}};
% \node[] at (-8.6, -6.0){\Large\ding{186}};
% \node[circle, minimum size=3mm, fill=white] at (8.2, -0.5){};
% \node[] at (8.2, -0.5){\Large\ding{187}};
% \end{tikzpicture}
\begin{tikzpicture}
\node[anchor=north,draw=black, line width=0.5pt] (img1) at (-5.2,0) {\includegraphics[width=.482\textwidth]{figures/demo/search_interface_3.png}};
\node[below] at (img1.south) {(a) Define User Query};
\node[below] at (-1,0.7) {\textbf{Legend}: \textcolor{red}{$\msquare$}: Positive selected \textcolor{blue}{$\msquare$}: Negative selected \textcolor{orange}{$\msquare$}: Location of cursor \textcolor{yellow}{$\msquare$}: Result \textcolor{green}{$\msquare$}: Result + selected};

\node[anchor=north,draw=black, line width=0.5pt] (img2) at (3.8,0) {\includegraphics[width=.483\textwidth]{figures/demo/search_result_3.png}};
\node[below] at (img2.south) {(b) Retrieve Results};

\node[minimum size=3mm] at (-7.25, -3.025){\Large\ding{182}};
\node[minimum size=3mm] at (-9, -3.45){\Large\ding{183}};
\node[minimum size=3mm ] at (-9, -3.85){\Large\ding{184}};
\node[minimum size=3mm ] at (-7.25, -4.15){\Large\ding{185}};
\node[minimum size=3mm ] at (-6.4, -4.37){\Large\ding{186}};
\node[minimum size=3mm] at (-7.5, -0.35){\Large\ding{187}};

\end{tikzpicture}

==> figures/system_architecture.tex <==
\begin{tikzpicture}[
  node distance=6cm, 
  auto,
  minimum size=2.5cm,
  every node/.style={align=center, thick, font=\sffamily\large, fill=blue!20}, 
  database/.style={
    cylinder,
    fill = green!30,
    shape border rotate=90,
    aspect=0.25,
    draw=black!50,
    thick
  },
  triangle/.style={
    regular polygon,
    regular polygon sides=3,
    draw=orange,
    thick,
    fill=orange!30,
    text width=1em,
    inner sep=1mm
  },
]
  % Nodes
  \node (web) [circle,draw] {\textbf{Web}};
  \node (data) [circle,draw, below left of=web] {\textbf{Data}};
  \node (search) [circle,draw, below right of=web] {\textbf{Search}};
  \node (db) [database, below of=data,node distance=4.9cm] {\textbf{Database}};  % DB Container node

  % \node (newnode) [circle, draw] at ($(db -| web)!0.5!(web)$) {\textbf{New Node}};


  % Triangles
\node (t1) [triangle, below=2cm of search, xshift=-1.5cm] {$idx_1$};  
\node (t3) [triangle, below=2cm of search, xshift=1.5cm] {$idx_3$};  
\node (t2) [triangle, below=2.5cm of search] {$idx_2$};  

  % Text field
  \node (index) [below of=t2, node distance=1cm, fill=none, draw=none] {Index Structures};

  % Arrows
    \draw [->, thick, black] (web) to [bend left=15] node[midway, above, sloped, fill=none,yshift=-0.5cm] {\textbf{1}: Query} (search);
  \draw [<-, thick, black] (data) to [bend left=15] node[midway, above, sloped, fill=none,yshift=-0.5cm] {\textbf{5}: Request images} (web);
  \draw [<-, thick, black] (web) to [bend left=15] node[midway, below, sloped, fill=none,yshift=0.5cm] {\textbf{7}: Send images} (data);

  \draw [->, thick, black] (search) to [bend left=15] node[midway, below, sloped, fill=none,yshift=0.5cm] {\textbf{4}: Return results} (web);
      \draw [<-, thick, black] (db) to node[midway, above, sloped, fill=none,yshift=-0.5cm] {\textbf{6}: Load images} (data);
  %   \draw [->, thick, black] (db) to [bend right=15] node[midway, above, sloped, fill=none] {7: Image DB to Data} (data);
  % \draw [->, thick, black] (data) to [bend right=15] node[midway, above, sloped, fill=none] {6: Data to Image DB} (db);

  \draw [->, thick, black] (search) to  node[midway, above, sloped, fill=none,rotate=180,yshift=-0.5cm] {\textbf{3}: Range Query} (t2);
%   \draw [->, thick, black] (search) to [bend right=15] node[midway, above, sloped, fill=none,rotate=180] {3: Range Query} (t2);
% \draw [->, thick, black] (t2) to [bend right=15] node[midway, above, sloped, fill=none,rotate=180] {4: Return Results} (search);



  % Self-loop at search node
  % \path [->, thick, black] (search) edge [loop right] node[midway, fill=none] {2: Train Decision Branches} (search);
\path [->, thick, black] (search) edge [loop right] node[midway, fill=none, sloped, xshift=-2cm, yshift=0.5cm] {\textbf{2}: Train Decision Branches} (search);

  \begin{pgfonlayer}{background}
    \node [draw=red!30, fit=(web) , inner sep=10pt,fill=red!10,
    minimum width=14cm, minimum height=3cm] (container1) {};
  \end{pgfonlayer}
  

  \begin{pgfonlayer}{background}
    \node [draw=blue!30, fit=(search) (data), inner sep=10pt,fill=blue!10, minimum width=14cm, minimum height=3cm] (container2) {};
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{background}
    \node [draw=teal!30, fit=(db) (t1) (t2) (t3), inner sep=10pt,fill=teal!10,
    minimum width=14cm, minimum height=3cm,xshift=-0.5cm] (container3) {};
  \end{pgfonlayer}

  % Text descriptions
   \node [align=left,xshift=-6.5cm,rotate=90,fill=none] at (container1.center) {\textbf{Visualization Tier}};
    \node [align=left,xshift=-6.5cm,rotate=90,fill=none] at (container2.center) {\textbf{Application Tier}};
 \node [align=left,xshift=-6.5cm,rotate=90,fill=none] at (container3.center) {\textbf{Data Tier}};

  % \begin{pgfonlayer}{background}
  % \node [rectangle, draw, minimum width=14cm, minimum height=3cm] at (0, 0) {Rectangle Node};
  % \end{pgfonlayer}


\end{tikzpicture}

